Reinforcement Learning for Option Hedging: Static Implied-Volatility Fit versus Shortfall-Aware Performance

We extend the Q-learner in Black-Scholes (QLBS) framework by incorporating risk aversion and trading costs, and propose a novel Replication Learning of Option Pricing (RLOP) approach. Both methods are fully compatible with standard reinforcement learning algorithms and operate under market frictions. Using SPY and XOP option data, we evaluate performance along static and dynamic dimensions. Adaptive-QLBS achieves higher static pricing accuracy in implied volatility space, while RLOP delivers superior dynamic hedging performance by reducing shortfall probability. These results highlight the importance of evaluating option pricing models beyond static fit, emphasizing realized hedging outcomes.

==> plot/qlbs.tex <==
\begin{tikzpicture}[x=0.8cm,y=0.8cm, line cap=round, line join=round]

  % ---- key coordinates ----
  \coordinate (O)   at (2,0); 
  \coordinate (t0)  at (4,0); \coordinate (t0a)  at (4,2.5);
  \coordinate (T)   at (7.5,0);
  \coordinate (tau) at (7.65,0);

  % ---- timeline (bottom) ----
  % past: solid
  \draw[thick,dotted] (O) -- (t0);
  % future: dotted
  \draw[thick] (t0) -- (T);

  \node[below] at (O) {$0$};
  \node[below]      at (t0) {$t$};
  \node[below]      at (T) {$T$};

  % ---- current time marker ----
  \fill (t0) circle (2.2pt);

  % ---- state annotation (above timeline) ----
  % \node[above] at ($(t0a)+(0,1.1)$) {};


  % ---- scenario fan (all above timeline) ----
  \node[above] at ($(7.25,1.8)$) {$S_T$};
  \draw[color=gray] (t0a) --
  ++(0.055,0.117) -- ++(0.055,0.074) -- ++(0.055,0.149) -- ++(0.055,0.151) -- ++(0.055,0.152) -- ++(0.055,0.084) -- ++(0.055,0.018) -- ++(0.055,0.056) -- ++(0.055,0.105) -- ++(0.055,0.045) -- ++(0.055,0.083) -- ++(0.055,0.094) -- ++(0.055,0.085) -- ++(0.055,-0.047) -- ++(0.055,0.020) -- ++(0.055,0.103) -- ++(0.055,0.035) -- ++(0.055,0.006) -- ++(0.055,0.015) -- ++(0.055,0.013) -- ++(0.055,0.089) -- ++(0.055,-0.042) -- ++(0.055,0.073) -- ++(0.055,0.009) -- ++(0.055,0.006) -- ++(0.055,0.007) -- ++(0.055,0.054) -- ++(0.055,0.057) -- ++(0.055,0.050) -- ++(0.055,-0.035) -- ++(0.055,0.075) -- ++(0.055,0.051) -- ++(0.055,0.046) -- ++(0.055,-0.031) -- ++(0.055,0.088) -- ++(0.055,0.047) -- ++(0.055,0.019) -- ++(0.055,0.099) -- ++(0.055,-0.010) -- ++(0.055,0.073) -- ++(0.055,0.006) -- ++(0.055,-0.072) -- ++(0.055,0.027) -- ++(0.055,0.074) -- ++(0.055,-0.008) -- ++(0.055,-0.019) -- ++(0.055,-0.064) -- ++(0.055,0.020) -- ++(0.055,-0.035) -- ++(0.055,-0.007) -- ++(0.055,0.022) -- ++(0.055,-0.052) -- ++(0.055,0.058) -- ++(0.055,-0.052) -- ++(0.055,-0.032) -- ++(0.055,0.067) -- ++(0.055,-0.109) -- ++(0.055,0.025) -- ++(0.055,-0.021) -- ++(0.055,0.065) -- ++(0.055,0.026) -- ++(0.055,0.067) -- ++(0.055,-0.016) ;
  \draw[color=gray] (t0a) --
  ++(0.055,0.049) -- ++(0.055,0.082) -- ++(0.055,0.053) -- ++(0.055,0.020) -- ++(0.055,0.061) -- ++(0.055,0.102) -- ++(0.055,0.079) -- ++(0.055,-0.002) -- ++(0.055,-0.029) -- ++(0.055,0.003) -- ++(0.055,0.034) -- ++(0.055,-0.079) -- ++(0.055,0.024) -- ++(0.055,-0.025) -- ++(0.055,0.000) -- ++(0.055,0.009) -- ++(0.055,0.019) -- ++(0.055,0.052) -- ++(0.055,0.079) -- ++(0.055,0.020) -- ++(0.055,0.089) -- ++(0.055,-0.011) -- ++(0.055,0.037) -- ++(0.055,0.061) -- ++(0.055,0.019) -- ++(0.055,-0.021) -- ++(0.055,-0.028) -- ++(0.055,-0.005) -- ++(0.055,0.027) -- ++(0.055,-0.032) -- ++(0.055,0.007) -- ++(0.055,0.009) -- ++(0.055,0.042) -- ++(0.055,0.024) -- ++(0.055,0.029) -- ++(0.055,-0.020) -- ++(0.055,0.006) -- ++(0.055,0.049) -- ++(0.055,0.079) -- ++(0.055,-0.054) -- ++(0.055,0.079) -- ++(0.055,0.067) -- ++(0.055,0.036) -- ++(0.055,0.010) -- ++(0.055,-0.018) -- ++(0.055,0.067) -- ++(0.055,0.086) -- ++(0.055,0.074) -- ++(0.055,0.047) -- ++(0.055,-0.000) -- ++(0.055,-0.074) -- ++(0.055,-0.013) -- ++(0.055,0.019) -- ++(0.055,-0.074) -- ++(0.055,0.009) -- ++(0.055,0.011) -- ++(0.055,0.022) -- ++(0.055,-0.067) -- ++(0.055,-0.039) -- ++(0.055,-0.026) -- ++(0.055,0.026) -- ++(0.055,0.067) -- ++(0.055,-0.016) ;
  \draw[thick] (t0a) --
  ++(0.055,-0.009) -- ++(0.055,0.007) -- ++(0.055,-0.004) -- ++(0.055,-0.056) -- ++(0.055,0.029) -- ++(0.055,-0.023) -- ++(0.055,0.013) -- ++(0.055,-0.030) -- ++(0.055,0.054) -- ++(0.055,-0.011) -- ++(0.055,0.011) -- ++(0.055,-0.004) -- ++(0.055,0.023) -- ++(0.055,-0.002) -- ++(0.055,0.004) -- ++(0.055,0.038) -- ++(0.055,0.009) -- ++(0.055,0.021) -- ++(0.055,-0.024) -- ++(0.055,0.021) -- ++(0.055,-0.030) -- ++(0.055,0.020) -- ++(0.055,-0.045) -- ++(0.055,-0.050) -- ++(0.055,-0.009) -- ++(0.055,0.045) -- ++(0.055,0.008) -- ++(0.055,-0.015) -- ++(0.055,-0.004) -- ++(0.055,-0.065) -- ++(0.055,0.017) -- ++(0.055,-0.029) -- ++(0.055,0.022) -- ++(0.055,0.057) -- ++(0.055,0.005) -- ++(0.055,-0.007) -- ++(0.055,0.029) -- ++(0.055,0.010) -- ++(0.055,-0.012) -- ++(0.055,-0.031) -- ++(0.055,-0.043) -- ++(0.055,0.048) -- ++(0.055,0.019) -- ++(0.055,0.061) -- ++(0.055,-0.011) -- ++(0.055,-0.032) -- ++(0.055,0.030) -- ++(0.055,-0.026) -- ++(0.055,-0.058) -- ++(0.055,0.049) -- ++(0.055,-0.026) -- ++(0.055,0.014) -- ++(0.055,-0.019) -- ++(0.055,0.037) -- ++(0.055,-0.025) -- ++(0.055,0.009) -- ++(0.055,0.005) -- ++(0.055,-0.005) -- ++(0.055,0.044) -- ++(0.055,0.026) -- ++(0.055,0.026) -- ++(0.055,0.067);
  \draw[color=gray] (t0a) --
  ++(0.055,-0.127) -- ++(0.055,0.040) -- ++(0.055,-0.173) -- ++(0.055,-0.052) -- ++(0.055,-0.075) -- ++(0.055,-0.066) -- ++(0.055,-0.064) -- ++(0.055,-0.034) -- ++(0.055,0.024) -- ++(0.055,0.034) -- ++(0.055,-0.066) -- ++(0.055,-0.038) -- ++(0.055,-0.038) -- ++(0.055,-0.013) -- ++(0.055,-0.014) -- ++(0.055,0.023) -- ++(0.055,-0.013) -- ++(0.055,0.066) -- ++(0.055,-0.027) -- ++(0.055,-0.012) -- ++(0.055,-0.045) -- ++(0.055,-0.074) -- ++(0.055,-0.084) -- ++(0.055,0.018) -- ++(0.055,-0.079) -- ++(0.055,-0.042) -- ++(0.055,-0.057) -- ++(0.055,-0.009) -- ++(0.055,0.005) -- ++(0.055,-0.062) -- ++(0.055,-0.036) -- ++(0.055,0.014) -- ++(0.055,-0.038) -- ++(0.055,-0.035) -- ++(0.055,-0.006) -- ++(0.055,-0.051) -- ++(0.055,0.176) -- ++(0.055,0.042) -- ++(0.055,-0.060) -- ++(0.055,0.025) -- ++(0.055,0.002) -- ++(0.055,-0.044) -- ++(0.055,0.036) -- ++(0.055,0.027) -- ++(0.055,-0.097) -- ++(0.055,0.029) -- ++(0.055,-0.003) -- ++(0.055,-0.066) -- ++(0.055,-0.080) -- ++(0.055,-0.048) -- ++(0.055,-0.035) -- ++(0.055,0.035) -- ++(0.055,0.086) -- ++(0.055,0.015) -- ++(0.055,0.064) -- ++(0.055,0.049) -- ++(0.055,0.046) -- ++(0.055,-0.136) -- ++(0.055,0.072) -- ++(0.055,0.016)  -- ++(0.055,0.026) -- ++(0.055,0.067);
  \draw[color=gray] (t0a) --
  ++(0.055,-0.032) -- ++(0.055,-0.053) -- ++(0.055,-0.214) -- ++(0.055,-0.108) -- ++(0.055,-0.126) -- ++(0.055,-0.151) -- ++(0.055,-0.081) -- ++(0.055,-0.168) -- ++(0.055,-0.102) -- ++(0.055,-0.070) -- ++(0.055,-0.016) -- ++(0.055,-0.028) -- ++(0.055,-0.087) -- ++(0.055,-0.023) -- ++(0.055,-0.027) -- ++(0.055,-0.027) -- ++(0.055,-0.137) -- ++(0.055,0.060) -- ++(0.055,-0.097) -- ++(0.055,-0.146) -- ++(0.055,-0.040) -- ++(0.055,-0.066) -- ++(0.055,-0.011) -- ++(0.055,0.046) -- ++(0.055,-0.061) -- ++(0.055,-0.062) -- ++(0.055,0.002) -- ++(0.055,0.001) -- ++(0.055,0.013) -- ++(0.055,0.071) -- ++(0.055,0.059) -- ++(0.055,0.001) -- ++(0.055,-0.013) -- ++(0.055,0.016) -- ++(0.055,0.022) -- ++(0.055,0.031) -- ++(0.055,0.022) -- ++(0.055,-0.054) -- ++(0.055,0.021) -- ++(0.055,-0.017) -- ++(0.055,-0.012) -- ++(0.055,-0.009) -- ++(0.055,-0.011) -- ++(0.055,0.031) -- ++(0.055,0.056) -- ++(0.055,-0.114) -- ++(0.055,-0.057) -- ++(0.055,0.092) -- ++(0.055,-0.048) -- ++(0.055,0.058) -- ++(0.055,-0.019) -- ++(0.055,0.110) -- ++(0.055,0.034) -- ++(0.055,-0.016) -- ++(0.055,-0.015) -- ++(0.055,-0.041) -- ++(0.055,-0.065) -- ++(0.055,-0.102) -- ++(0.055,-0.056) -- ++(0.055,-0.058) -- ++(0.055,-0.028) -- ++(0.055,-0.034) ;
  \draw[thick,dotted] (t0a) --
  ++(-0.050,0.049) -- ++(-0.050,-0.165) -- ++(-0.050,0.030) -- ++(-0.050,0.037) -- ++(-0.050,0.257) -- ++(-0.050,-0.076) -- ++(-0.050,-0.015) -- ++(-0.050,0.020) -- ++(-0.050,-0.223) -- ++(-0.050,-0.071) -- ++(-0.050,0.079) -- ++(-0.050,-0.094) -- ++(-0.050,-0.127) -- ++(-0.050,0.003) -- ++(-0.050,0.103) -- ++(-0.050,-0.191) -- ++(-0.050,-0.141) -- ++(-0.050,-0.083) -- ++(-0.050,-0.069) -- ++(-0.050,0.002) -- ++(-0.050,-0.159) -- ++(-0.050,0.109) -- ++(-0.050,0.158) -- ++(-0.050,0.006) -- ++(-0.050,-0.092) -- ++(-0.050,0.014);

  \draw[-{Stealth[length=2mm,width=1.5mm]}] ($(t0)+(0,1.5)$) -- ($(t0)+(0,2)$);

  % ---- cross-section for dispersion ----
  \draw[dashed,thick] ($(tau)+(0,0.3)$) -- ($(tau)+(0,4.8)$);

  % \draw[decorate, decoration={brace, amplitude=6pt}, thick]
  %   ($(tau)+(0,4.6)$) -- ($(tau)+(0,0.6)$);

  % labels for dispersion and variance term
  \node[align=center] at ($(t0a)+(-0.8,1.4)$)
    {$\text{Var}\,\Pi_t$ \\under\\ \cref{eq:self-financing}};

    
  \node[align=center,above] at ($(t0a)+(-0,-2.35)$) {hedge $u_t$ \\ state $(t,S_t)$};

  \node[align=right] at ($(tau)+(-1,5.5)$)
    {terminal \\condition $h$};


\end{tikzpicture}


==> plot/rlop.tex <==
\begin{tikzpicture}[x=0.8cm,y=0.8cm,>=Stealth]
  % ---------- styles ----------
  \tikzset{
    tl/.style={line width=0.9pt},
    pf/.style={line width=0.9pt},
    tick/.style={line width=0.9pt},
    darr/.style={dashed, line width=0.8pt, ->},
    dot/.style={circle, fill=black, inner sep=1.3pt},
  }

  % ---------- key x-positions ----------
  % Use symbolic positions for readability; adjust if you want different spacing
  \def\xO{0}
  \def\xOne{1}
  \def\xTwo{2}
  \def\xTmid{6}  % position of t on the top timeline
  \def\xT{9}     % position of T on the top timeline

  % ---------- top timeline ----------
  \draw[tl] (\xO,0) -- (\xT,0);

  % ticks + labels on timeline
  \foreach \x/\lab in {\xO/0,\xOne/1,\xTwo/2,\xTmid/$t$,\xT/$T$}{
    \draw[tick] (\x,0.12) -- (\x,-0.12);
    \node[above] at (\x,0.18) {\lab};
  }
  \node[above] at (3.9,0.2) {$\cdots$};
  \node[above] at (7.5,0.2) {$\cdots$};

  % ---------- left labels ----------
  \node[anchor=east] at (-0.25,-0.3) {portfolio};
  \node[anchor=east,color=gray] at (-0.25,-1.1) {\#1};
  \node[anchor=east,color=gray] at (-0.25,-2.00) {\#2};
  \node[anchor=east] at (-0.25,-3.30) {\#$t$};
  \node[anchor=east,color=gray] at (-0.25,-4.6) {\#$T$};

  % ---------- portfolio #1 (0 -> 1) ----------
  \node[dot,color=gray] at (\xO,-1.10) {};
  \draw[pf,color=gray] (\xO,-1.10) -- (\xOne,-1.10);
  % bracket indicating u_0^(1)
  % \draw[line width=0.9pt] (\xO+0.05,-1.52) -- (\xOne-0.05,-1.52);
  % \draw[line width=0.9pt] (\xO+0.05,-1.52) -- (\xO+0.05,-1.42);
  % \draw[line width=0.9pt] (\xOne-0.05,-1.52) -- (\xOne-0.05,-1.42);
  \node[above,color=gray] at (\xO+0.5,-1.10) {$u^{(1)}_{0}$};

  % reward arrow R1 at time 1
  \draw[darr,color=gray] (\xOne,-1.10) -- (\xOne,-0.2);
  \node[right,color=gray] at (\xOne, -0.7) {$R_{1}$};

  % ---------- portfolio #2 (0 -> 2) ----------
  \node[dot,color=gray] at (\xO,-2.00) {};
  \draw[pf,color=gray] (\xO,-2.00) -- (\xTwo,-2.00);
  \draw[tick,color=gray] (\xOne,-2.00+0.12) -- (\xOne,-2.00-0.12);
  \node[above,color=gray] at (\xO+0.5,-2.00) {$u^{(2)}_{0}$};
  \node[above,color=gray] at (\xOne+0.50,-2.00) {$u^{(2)}_{1}$};

  % reward arrow R2 at time 2
  \draw[darr,color=gray] (\xTwo,-2.00) -- (\xTwo,-0.2);
  \node[right,color=gray] at (\xTwo, -1.10) {$R_{2}$};

  % vertical ellipsis between #2 and #t
  \node[color=gray] at (-0.55,-2.50) {$\vdots$};

  % ---------- portfolio #t (0 -> t) ----------
  \node[dot] at (\xO,-3.30) {};
  \draw[pf] (\xO,-3.30) -- (\xTmid,-3.30);
  \draw[tick] (\xOne,-3.30+0.12) -- (\xOne,-3.30-0.12);
  \draw[tick] (\xOne+1.0,-3.30+0.12) -- (\xOne+1.0,-3.30-0.12);
  \draw[tick] (\xTmid-1.0,-3.30+0.12) -- (\xTmid-1.0,-3.30-0.12);
  \node[above] at (\xO+0.5,-3.30) {$u^{(t)}_{0}$};
  \node[above] at (\xOne+0.50,-3.30) {$u^{(t)}_{1}$};
  \node[above] at (\xTmid-0.5,-3.30) {$u^{(t)}_{t-1}$};
  \node[above] at (3.0,-3.30) {$\cdots$};

  % reward arrow Rt at time t
  \draw[darr] (\xTmid,-3.30) -- (\xTmid,-0.2);
  \node[right] at (\xTmid, -1.65) {$R_{t}$};

  % vertical ellipsis between #t and #T
  \node[color=gray] at (-0.55,-3.80) {$\vdots$};

  % ---------- portfolio #T (0 -> T) ----------
  \node[dot,color=gray] at (\xO,-4.6) {};
  \draw[pf,color=gray] (\xO,-4.6) -- (\xT,-4.6);
  \draw[tick,color=gray] (\xOne,-4.6+0.12) -- (\xOne,-4.6-0.12);
  \draw[tick,color=gray] (\xOne+1,-4.6+0.12) -- (\xOne+1,-4.6-0.12);
  \draw[tick,color=gray] (\xT-1,-4.6+0.12) -- (\xT-1,-4.6-0.12);
  \node[above,color=gray] at (\xO+0.5,-4.6) {$u^{(T)}_{0}$};
  \node[above,color=gray] at (\xOne+0.50,-4.6) {$u^{(T)}_{1}$};
  \node[above,color=gray] at (\xT-0.5,-4.6) {$u^{(T)}_{T-1}$};
  \node[above,color=gray] at (5.0,-4.6) {$\cdots$};

  % reward arrow RT at time T
  \draw[darr,color=gray] (\xT,-4.6) -- (\xT,-0.2);
  \node[right,color=gray] at (\xT, -2.3) {$R_{T}$};

\end{tikzpicture}

